Quantum field theories with many fields

The large-$N$ quantum field theories provide a window into the regime of strongly-coupled physics. Our principal object of study in this thesis is the large-$N$ family of melonic QFTs, which contain the Sachdev-Ye-Kitaev-like models, tensor models, and vector models. We begin with a review of this limit of a large number of degrees of freedom (large-$N$) as an approach to the solution of QFTs. Two toy models are used to clarify this approach: a zero-dimensional field theory and the flow of a generalized free field theory. Both models are solvable, and so we can explicitly demonstrate: using the former, the simplifications at large $N$; using the latter, the tools used to study scale-dependence of physics -- the renormalization group. We develop $\tilde{F}$-extremization, a simple method of solution for an arbitrary large-$N$ melonic QFT in its strongly-coupled limit. The infrared conformal field theories show remarkable simplicity, in that they are entirely solved by the requirement that they have as many degrees of freedom as possible, up to a simple constraint arising from the interaction between the fields. We measure the number of degrees of freedom of the conformal infrared theory via $\tilde{F}$, the universal part of the free energy. We then present the example of the quartic Yukawa model in continuous dimension. This model is considered as a tensor field theory, and solved for its conformal limit; we then illustrate its multiplicity of fixed points and their stability, as well as its operator spectrum, matching the data between the large-$N$ and dimensional expansions. These features reflect general characteristics of melonic conformal field theories: their existence, stability, and spectral characteristics. We conclude with future directions of exploration for the melonic theories.

==> fextr/figures/2PIdiagrams.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[
    thick,
    vertex/.style={draw, circle, fill=black, inner sep=0pt, minimum size=4pt},
    Gprop/.style={decorate, decoration={snake, amplitude=2pt}, draw=black, thick},
    regular/.style={draw=black},
    label distance=0.5cm
]
\begin{scope}[xshift=0cm]
    \node[vertex] (v1) at (0,0) {};
    \node[vertex] (v2) at (2,0) {};
    \node[vertex] (v3) at (1,1) {};
    \node[vertex] (v4) at (1,-1.5) {};
    \node[vertex] (v5) at (-0.5,-0.8) {};
    \node[vertex] (v6) at (2.5,-0.8) {};
    
    \draw[Gprop,very thick] (v1) -- (v2);
    \draw[Gprop] (v1) -- (v3);
    \draw[Gprop] (v2) -- (v3);
    \draw[Gprop] (v1) -- (v4);
    \draw[Gprop] (v2) -- (v4);
    \draw[Gprop] (v5) -- (v1);
    \draw[Gprop] (v6) -- (v2);
    \draw[Gprop] (v5) -- (v4);
    \draw[Gprop] (v6) -- (v4);
    
    \node at (1,-2.2) {2PI vacuum diagram};
    \node at (1,0.3) {$G$};
\end{scope}

\draw[->, very thick] (4,-0.5) -- (5,-0.5);
\begin{scope}[yshift=1.5cm]
    \draw[Gprop] (3.75,0) -- (5.2,0); %
    \node at (3.4,0) {$G_\varphi$};
    \node at (3.4,-0.99) {$\Pi_\varphi \supset $}; %
    \node at (4.5,-0.4) {$\downarrow$};
    \node (b1) at (3.75,-1) {};
    \node (b2) at (5.2,-1) {};
    \node[vertex] (s1) at (4.2,-1) {};
    \node[vertex] (s2) at (4.75,-1) {};
    \draw[regular] (b1) -- (s1) -- (s2);
    \draw[regular] (s1) to[bend left=45] (s2);
    \draw[regular] (s1) to[bend right=45] (s2);
    \draw[regular] (s2) -- (b2);
\end{scope}

\begin{scope}[xshift=8cm]
    \node[vertex] (w1) at (0,0) {};
    \node[vertex] (w2) at (2,0) {};
    \node[vertex] (w3) at (1,1) {};
    \node[vertex] (w4) at (1,-1.5) {};
    \node[vertex] (w5) at (-0.5,-0.8) {};
    \node[vertex] (w6) at (2.5,-0.8) {};
    
    \node[vertex] (s1) at (0.7,0) {};
    \node[vertex] (s2) at (1.3,0) {};
    
    \draw[regular, very thick] (w1) -- (s1);
    \draw[regular, very thick] (s1) to[bend left=45] (s2);
    \draw[regular, very thick] (s1) -- (s2);
    \draw[regular, very thick] (s1) to[bend right=45] (s2);
    \draw[regular, very thick] (s2) -- (w2);
    
    \draw[regular] (w1) -- (w3);
    \draw[regular] (w2) -- (w3);
    \draw[regular] (w1) -- (w4);
    \draw[regular] (w2) -- (w4);
    \draw[regular] (w5) -- (w1);
    \draw[regular] (w6) -- (w2);
    \draw[regular] (w5) -- (w4);
    \draw[regular] (w6) -- (w4);
    
    \draw[red, dashed, thick] (0.5,0.4) -- (0.5,-0.4);
    \draw[red, dashed, thick] (1.5,0.4) -- (1.5,-0.4);
    
    \node at (1,-2.2) {Non-2PI diagram};
    \node[red] at (1,-0.5) {cuts};
\end{scope}
\end{tikzpicture}
\end{document}


==> fextr/figures/longRangeCouplingsEven.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.9,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_b$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.2066, samples=50, blue, dashed] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-0.3333:0.28, samples=50, blue,->] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.3333, samples=50, dashed] ({x/(1-x)^4}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (1.2,1);
\node at (1.4, 1) {SR};
\draw[gray] (1.4,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-1/3) -- (0, -1/3);
\node[gray] at (0.1,-1/3-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}


==> fextr/figures/longRangeCouplingsOdd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.7,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_b$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.4066, samples=50, blue, dashed] ({x/(1-x)^3}, {x}) node[left] {$-\scriptstyle\infty$};
\addplot [thick, domain=-0.5:0.28, samples=50, blue,->] ({x/(1-x)^3}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.5, samples=50, dashed] ({x/(1-x)^3}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (0.8,1);
\node at (1, 1) {SR};
\draw[gray] (1,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-0.5) -- (0, -0.5);
\node[gray] at (0.1,-0.5-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/2PIdiagrams.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[
    thick,
    vertex/.style={draw, circle, fill=black, inner sep=0pt, minimum size=4pt},
    Gprop/.style={decorate, decoration={snake, amplitude=2pt}, draw=black, thick},
    regular/.style={draw=black},
    label distance=0.5cm
]
\begin{scope}[xshift=0cm]
    \node[vertex] (v1) at (0,0) {};
    \node[vertex] (v2) at (2,0) {};
    \node[vertex] (v3) at (1,1) {};
    \node[vertex] (v4) at (1,-1.5) {};
    \node[vertex] (v5) at (-0.5,-0.8) {};
    \node[vertex] (v6) at (2.5,-0.8) {};
    
    \draw[Gprop,very thick] (v1) -- (v2);
    \draw[Gprop] (v1) -- (v3);
    \draw[Gprop] (v2) -- (v3);
    \draw[Gprop] (v1) -- (v4);
    \draw[Gprop] (v2) -- (v4);
    \draw[Gprop] (v5) -- (v1);
    \draw[Gprop] (v6) -- (v2);
    \draw[Gprop] (v5) -- (v4);
    \draw[Gprop] (v6) -- (v4);
    
    \node at (1,-2.2) {2PI vacuum diagram};
    \node at (1,0.3) {$G$};
\end{scope}

\draw[->, very thick] (4,-0.5) -- (5,-0.5);
\begin{scope}[yshift=1.5cm]
    \draw[Gprop] (3.75,0) -- (5.2,0); %
    \node at (3.4,0) {$G_\varphi$};
    \node at (3.4,-0.99) {$\Pi_\varphi \supset $}; %
    \node at (4.5,-0.4) {$\downarrow$};
    \node (b1) at (3.75,-1) {};
    \node (b2) at (5.2,-1) {};
    \node[vertex] (s1) at (4.2,-1) {};
    \node[vertex] (s2) at (4.75,-1) {};
    \draw[regular] (b1) -- (s1) -- (s2);
    \draw[regular] (s1) to[bend left=45] (s2);
    \draw[regular] (s1) to[bend right=45] (s2);
    \draw[regular] (s2) -- (b2);
\end{scope}

\begin{scope}[xshift=8cm]
    \node[vertex] (w1) at (0,0) {};
    \node[vertex] (w2) at (2,0) {};
    \node[vertex] (w3) at (1,1) {};
    \node[vertex] (w4) at (1,-1.5) {};
    \node[vertex] (w5) at (-0.5,-0.8) {};
    \node[vertex] (w6) at (2.5,-0.8) {};
    
    \node[vertex] (s1) at (0.7,0) {};
    \node[vertex] (s2) at (1.3,0) {};
    
    \draw[regular, very thick] (w1) -- (s1);
    \draw[regular, very thick] (s1) to[bend left=45] (s2);
    \draw[regular, very thick] (s1) -- (s2);
    \draw[regular, very thick] (s1) to[bend right=45] (s2);
    \draw[regular, very thick] (s2) -- (w2);
    
    \draw[regular] (w1) -- (w3);
    \draw[regular] (w2) -- (w3);
    \draw[regular] (w1) -- (w4);
    \draw[regular] (w2) -- (w4);
    \draw[regular] (w5) -- (w1);
    \draw[regular] (w6) -- (w2);
    \draw[regular] (w5) -- (w4);
    \draw[regular] (w6) -- (w4);
    
    \draw[red, dashed, thick] (0.5,0.4) -- (0.5,-0.4);
    \draw[red, dashed, thick] (1.5,0.4) -- (1.5,-0.4);
    
    \node at (1,-2.2) {Non-2PI diagram};
    \node[red] at (1,-0.5) {cuts};
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/RGflowCartoon.tex <==
\documentclass[crop,tikz]{standalone}%
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[>=stealth]
	\draw[->, thick] (0,0) -- (5,0) node[below right] {$g_1$};
	\draw[->] (0,0) -- (0,4) node[above left] {$g_2$};
	\draw[->, thick] (0,0) -- (-1,-1) node[left] {$g_3,\cdots, g_n$};
	\begin{scope}[thick,decoration={ markings, mark=at position 0.5 with {\arrow{>}}} ] 
	\draw[postaction={decorate}]  (4,3.5) node[above right] {UV} .. controls (5,2.5) and (1.5,2.5) .. (1,1) node[below right] {IR};
	\draw[postaction={decorate}] (4,3.5) .. controls (5,3) and (0,2.5) .. (1,1);
	\draw[postaction={decorate}] (4,3.5) .. controls (6,2) and (3,2.5) .. (1,1);
\end{scope}
	\draw[->, thick] (0,0) -- (-1,-0.6);
	\draw[->, thick] (0,0) -- (-0.8,-1.2);
	\fill[blue] (4,3.5) circle (3pt); %
	\fill[red] (1,1) circle (3pt); %
	\fill[black] (4,2.25) circle (3pt) node[below right] {QFT($E$)}; %
	
	\draw[->, ultra thick] (7.5,0) -- (7.5,4) node[above] {$C(\{g_i\})$};
	
	\draw[dashed] (4,3.5) -- (7.5,3.5) node[right] {$\tilde{F}_\mathrm{UV}$};
	\draw[dashed] (1,1) -- (7.5,1) node[right] {$\tilde{F}_\mathrm{IR}$};
	
	\end{tikzpicture}
\end{document} 


==> figures/genericMelon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q^m_{\Phi_i}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$(q^m_{\phi} -1)$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);
  
  \node at (-\L-0.3, 0) {$x$};
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \node at (\L+0.3, 0) {$y$};
  
  \draw[black, dashed] (L) to[bend right=50] (R);
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q^m_{\Phi_k}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
\end{tikzpicture}
\end{document}


==> figures/genericMelonInF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q_{\mathcal{O}}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$q_{\Phi}$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);
  
  \node at (-\L-0.3, 0) {$x$};
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \node at (\L+0.3, 0) {$y$};
  
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q_{\psi}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
  \draw[black, dashed] (L) to[bend right=70] (R);
  \draw[black, dashed]  (L) to[bend left=90,looseness=1.25] (R);
\end{tikzpicture}
\end{document}


==> figures/genericMelonLegs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q^m_{\phi_i}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$(q^m_{\Phi} -1)$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);

  \draw[black, thick] (-\L-1.5, 0) to (L);
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \draw[black, thick] (R) to (\L+1.5,0);
  
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q^m_{\phi_k}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
  \draw[black, dashed] (L) to[bend right=70] (R);
  \draw[black, dashed]  (L) to[bend right=90,looseness=1.25] (R);
\end{tikzpicture}
\end{document}


==> figures/longRangeCouplingsEven.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.9,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_0$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.2066, samples=50, blue, dashed] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-0.3333:0.28, samples=50, blue,->] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.3333, samples=50, dashed] ({x/(1-x)^4}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (1.2,1);
\node at (1.4, 1) {SR};
\draw[gray] (1.4,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-1/3) -- (0, -1/3);
\node[gray] at (0.1,-1/3-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/longRangeCouplingsOdd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.7,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_0$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.4066, samples=50, blue, dashed] ({x/(1-x)^3}, {x}) node[left] {$-\scriptstyle\infty$};
\addplot [thick, domain=-0.5:0.28, samples=50, blue,->] ({x/(1-x)^3}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.5, samples=50, dashed] ({x/(1-x)^3}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (0.8,1);
\node at (1, 1) {SR};
\draw[gray] (1,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-0.5) -- (0, -0.5);
\node[gray] at (0.1,-0.5-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}

